On the variational behaviour of functions with positive steepest descent rate

This paper investigates some aspects of the variational behaviour of nonsmooth functions, with special emphasis on certain stability phenomena. Relationships linking such properties as sharp minimality, superstability, error bound and sufficiency of first-order optimality conditions are discussed. Their study is performed by employing the steepest descent rate, a rather general tool, which is adequate for a metric space analysis. The positivity of the steepest descent rate is then characterized in terms of $\Phi$-subdifferentials. If specialized to a Banach space setting, the resulting characterizations subsume known results on the stability of error bounds.

==> (inline-ps-0) <==

%
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

